An SBP-SAT Continuous Galerkin Finite Element Formulation for Smooth and Discontinuous Fields

The high-order accurate continuous Galerkin finite element method offers attractive computational efficiency for computational fluid dynamics. A challenge is however spurious oscillations which result for convection dominated flows over discontinuities. To derive a continuous Galerkin scheme for both smooth and discontinuous fields we start by first writing the scheme in Summation-by-Parts (SBP) form for a single element mesh. Boundary conditions are applied weakly via Simultaneous-Approximation-Terms (SAT) and Gauss-Labotto quadrature employed in the interest of computational efficiency. We then show that the stable single element baseline scheme in SBP-SAT form extends trivially to a provably stable multi-element formulation. Next, we develop provably stable element based Galerkin-weighted artificial dissipation operators to deal with spurious oscillations over shocks while retaining high order accuracy elsewhere. The resulting scheme achieves super-convergence with accuracy of Order(p+2) when using p^th order Lagrange polynomials for smooth fields. The developed dissipation operators furnish WENO like behaviour over discontinuities while retaining high order accuracy elsewhere for both linear and non-linear wave propagation problems.

==> 1D-mesh_hybrid_1_2_v1.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/1D-mesh_hybrid_1_2_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650.98580028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28135617)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1D-mesh_hybrid_1_2_v1.pdf}}%
    \put(0.1638463,0.11423969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtblue{e=0}$\end{tabular}}}}%
    \put(-0.00140262,0.11472866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\txtblue{p=2})$\end{tabular}}}}%
    \put(0.38725154,0.22614151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.52869435,0.26851806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.23256554,0.00386323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtred{e=1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1D-mesh_hybrid_1_2_v1.pdf}}%
    \put(0.05608446,0.05227209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize${0}$\end{tabular}}}}%
    \put(0.19534106,0.05227209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize${1}$\end{tabular}}}}%
    \put(0.32647875,0.05227209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize${2}$\end{tabular}}}}%
    \put(0.46255479,0.05227209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize${3}$\end{tabular}}}}%
    \put(0.59369575,0.05227209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize${4}$\end{tabular}}}}%
    \put(0.7314178,0.05227209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize${5}$\end{tabular}}}}%
    \put(0.86200676,0.05227209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize${6}$\end{tabular}}}}%
    \put(0.09720702,0.0038629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtred{e=0}$\end{tabular}}}}%
    \put(-0.00086148,0.00351481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\txtred{p=1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1D-mesh_hybrid_1_2_v1.pdf}}%
    \put(0.43129734,0.11423989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtblue{e=1}$\end{tabular}}}}%
    \put(0.50232071,0.00386343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtred{e=3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1D-mesh_hybrid_1_2_v1.pdf}}%
    \put(0.36787,0.00386227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtred{e=2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1D-mesh_hybrid_1_2_v1.pdf}}%
    \put(0.70250293,0.11424228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtblue{e=2}$\end{tabular}}}}%
    \put(0.77122217,0.00386582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtred{e=5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1D-mesh_hybrid_1_2_v1.pdf}}%
    \put(0.63677162,0.00386463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\txtred{e=4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1D-mesh_hybrid_1_2_v1.pdf}}%
  \end{picture}%
\endgroup%


==> adv_diff_1.fig.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -0.1, ymax = 1.2,
    xtick distance = 0.2,
    ytick distance = 0.2,
    legend pos = south west,
    legend cell align={left},
    legend style={font=\footnotesize},    
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8\textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$u$},]
 
% Plot a function

% Plot data from a file
\addplot[
%    smooth,
    thick,
    black,
    solid
] file[] {AdvDiff_10_P3_V.csv};
 
\addplot[
%    smooth,
    only marks,
mark=otimes,
%    thick,
    blue,
%    solid
] file[] {AdvDiff_10_P1_U_nodiss_10node.csv};

\addplot[
%    smooth,
mark=square*,
%    thick,
    only marks,
    red,
%    solid
] file[] {AdvDiff_10_P3_U_nodiss_10node.csv};

\legend{
   Exact, P1~(10~nodes),  P3~(10~nodes)}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -0.1, ymax = 1.2,
    xtick distance = 0.2,
    ytick distance = 0.2,
    legend pos = south west,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    xlabel = {$x$},
    ylabel = {$u$},]
 
% Plot a function

\addplot[
%    smooth,
    thick,
    black,
    solid
] file[] {AdvDiff_40_P3_V.csv}; 

\addplot[
%    smooth,
%    only marks,
mark=square*,
%    thick,
    blue,
    solid
] file[] {AdvDiff_40_P4_U_nodiss_9node.csv};

\addplot[
%    smooth,
%    only marks,
mark=square,
%    thick,
    blue,
    solid
] file[] {AdvDiff_40_P4_U_diss_9node.csv};

\addplot[
%    smooth,
    only marks,
mark=diamond*,
%    thick,
    red,
%    solid
] file[] {AdvDiff_40_P4_U_nodiss_41node.csv};

\legend{
   Exact, p4~(9~node),  P4~(9~nodes) $\epst_1=\frac{3}{1000}$ $\epst_2=\frac{3}{250,000}$, P4~(41~nodes)}
\end{axis}
\end{tikzpicture}

\caption{Smooth advection-diffusion:  (Top) Exact solution for $a/\eps=10$ compared to solutions for $p=2$ and $p=3$.  (Bottom) Exact solution for $a/\eps=40$ compared to $p=4$.  Artificial dissipation is added only  to the $9$ node P4 mesh in red.}


==> sofia_adv_CgP3Beta.fig.tex <==
\begin{tikzpicture}[font=\footnotesize]
 
\begin{axis}[
    xmin = 0.4, xmax = 1,
    ymin = -0.2, ymax = 0.25,
    xtick distance = 0.1,
    ytick distance = 0.1,
    legend pos = north west,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

% Plot data from a file
\addplot[
%    smooth,
     thick,
    red,
    solid
] file[] {Adv_P3_Error_80_alphadiv2.csv};
 
% Plot data from a file
\addplot[
%only marks,
%mark=triangle*,
 %   blue,
%    solid
     thick,
     dashed,
blue
] file[] {Adv_P3_Error_80_alpha_beta_gamma.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
%    thick,
only marks,
mark=triangle*,
    red,
    solid
] file[] {Adv_P3_Error_80_alphax2.csv};

\legend{
   P3 $\epst_1=\frac{1}{20}$ $\epst_2=\frac{1}{200}$, P3 $\epst_1=\frac{1}{10}$ $\epst_2=\frac{1}{200}$,P3 $\epst_1=\frac{1}{5}$  $\epst_2=\frac{1}{200}$}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xmin = 0.4, xmax = 1,
    ymin = -0.233333, ymax = 0.23333,
    xtick distance = 0.1,
    ytick distance = 0.1,
    legend pos = north west,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

% Plot data from a file
\addplot[
%    smooth,
only marks,
mark=oplus,
    red,
] file[] {Adv_P3_Error_60_alpha_beta_gamma.csv};
 
% Plot data from a file
\addplot[
%    smooth,
%    ultra thick,
only marks,
   mark=square,
    blue,
%    solid
] file[] {Adv_P3_Error_80_alpha_beta_gamma.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
thick,
    blue,
    solid
] file[] {Adv_P3_Error_151_alpha_beta_gamma.csv};

\legend{
   P3 $60$ nodes, P3 $80$ nodes, P3 $151$ nodes}
\end{axis}
\end{tikzpicture}
 \caption{Linear propagating discontinuity: (Top) Error for CG P3 with varying amounts of first order dissipation. (Bottom) Error with $\epst_1=\frac{1}{10}$, $\epst_2=\frac{1}{200}$ for 3 mesh resolutions.}



==> sofia_adv_CgP3Beta_2.fig.tex <==
\begin{tikzpicture}[font=\footnotesize]
 
\begin{axis}[
    xmin = 0.0, xmax = 0.6,
    ymin = -0.005, ymax = 0.0125,
    xtick distance = 0.1,
    ytick distance = 0.005,
    legend pos = north west,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

\addplot[
%    smooth,
    thick,
    blue,
    solid
] file[] {Adv_P3_Error_80_alpha.csv}; 

\addplot[
%    smooth,
only marks,
mark=diamond*,
    black
] file[] {Adv_P3_Error_80_alpha_beta.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
only marks,
mark=square,
red
] file[] {Adv_P3_Error_80_alpha_beta_gamma.csv};

\addplot[
%    smooth,
%mark=triangle,
%    only marks,
mark=o,
    black
] file[] {WenoSofiaShock.csv};
  
\legend{
   P3 $\epst_1=\frac{1}{10}$, P3 $\epst_1=\frac{1}{10}$ $\epst_2=\frac{1}{200}$, P3 $\epst_1=\frac{1}{10}$ $\epst_2=\frac{1}{200}$ $\epst_3=\frac{1}{1000}$, WENO3}
\end{axis}
\end{tikzpicture}
\caption{Linear propagating discontinuity: Error of CG with different AD orders as compared to third order WENO \cite{Sofia2011,Weno3_1996}.} 

==> sofia_adv_exactvsCg.fig.tex <==

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = 0.3333, ymax = 2.2,
    xtick distance = 0.25,
    ytick distance = 0.5,
    legend pos = north east,
    legend cell align={left},
    legend style={font=\footnotesize},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    xlabel = {$x$},
    ylabel = {$u$},]
 
% Plot a function

\addplot[
%    smooth,
    thick, dashed,
    black,
] file[] {Adv_P3_V_init.csv}; 

\addplot[
%    smooth,
thick,
    black,
] file[] {Adv_P3_V_end.csv}; 

\addplot[
%    smooth,
only marks,
mark=triangle*,
    blue
] file[] {Adv_P1_U.csv}; 

\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {Adv_P2_U.csv}; 

\addplot[
only marks,
mark=o,
    red
] file[] {Adv_P3_U_80_alpha_beta_gamma.csv}; 

\addplot[
mark=diamond*,
    black,
    dashed
] file[] {Adv_P4_U_80_alpha.csv}; 

\legend{Initial,Exact,P1, P2, P3, P4}

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\footnotesize]
 
\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -0.22, ymax = 0.37,
    xtick distance = 0.1,
    ytick distance = 0.1,
    legend pos = north west,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

\addplot[
%    smooth,
only marks,
mark=triangle*,
    blue
] file[] {Adv_P1_Error.csv}; 

\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {Adv_P2_Error.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
only marks,
mark=o,
    red
] file[] {Adv_P3_Error_80_alpha_beta_gamma.csv};

% Plot data from a file
\addplot[
%    smooth,
%only marks,
mark=diamond*,
    black,
    dashed
] file[] {Adv_P4_Error_80_alpha_beta_gamma.csv};

\addplot[
%    only marks,
mark=o,
    black,
    solid
] file[] {WenoSofiaShock.csv};
  
\legend{
   P1 $\epst_1=\frac{1}{2}$, P2 $\epst_1=\frac{1}{6}$ $\epst_2=\frac{1}{25}$, P3 $\epst_1=\frac{1}{10}$ $\epst_2=\frac{1}{200}$ ,P4 $\epst_1=\frac{3}{40}$ $\epst_2=\frac{1}{500}$, WENO3}
\end{axis}
\end{tikzpicture}
\caption{Linear propagating discontinuity: (Top) Initial and final exact solution vs.  CG (Bottom) Error of CG as compared to third order WENO \cite{Sofia2011,Weno3_1996}.} 

==> sofia_burgers_t=0.1.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -1.2, ymax = 1.2,
    xtick distance = 0.25,
    ytick distance = 0.5,
    legend pos = north east,
    legend cell align={left},
    legend style={font=\footnotesize},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    xlabel = {$x$},
    ylabel = {$u$},]
 
% Plot a function

\addplot[
%    smooth,
    thick, dashed,
    black,
] file[] {SofiaBurgers_t0.001_P4_U_nodiss_81node.csv}; 

\addplot[
%    smooth,
    thick, solid,
    black,
] file[] {SofiaBurgers_t0.1_V.csv}; 


\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {SofiaBurgers_t0.1_P2_U_nodiss_81node.csv}; 

\addplot[
%    smooth,
only marks,
mark=o,
    red
] file[] {SofiaBurgers_t0.1_P3_U_nodiss_79node.csv}; 

\addplot[
%    smooth,
%only marks,
mark=diamond*,
    black,
    dashed
] file[] {SofiaBurgers_t0.1_P4_U_nodiss_81node.csv}; 


\legend{Initial,Exact,P2, P3, P4}

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\footnotesize]
 
\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -0.015, ymax = 0.015,
    xtick distance = 0.25,
    ytick distance = 0.01,
    legend pos = north east,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {SofiaBurgers_t0.1_P2_E_nodiss_81node.csv}; 

\addplot[
%    smooth,
only marks,
mark=o,
    red
] file[] {SofiaBurgers_t0.1_P3_E_nodiss_79node.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
    mark=diamond*,
    black,
    dashed
] file[] {SofiaBurgers_t0.1_P4_E_nodiss_81node.csv};

% Plot data from a file
\addplot[
%    smooth,
mark=o,
    black,
    solid
] file[] {Sofia_Burgers_error_0.1s_weno.csv};

  
\legend{
   P2 , P3,  P4, WENO3}
\end{axis}
\end{tikzpicture}
\caption{Non-linear problem: (Top) Initial and  exact solution at $t=0.1s$ for  CG schemes. (Bottom) Error of CG schemes as compared to third order WENO \cite{Sofia2011,Weno3_1996}.} 

==> sofia_burgers_t=0.16.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -1.2, ymax = 1.2,
    xtick distance = 0.25,
    ytick distance = 0.5,
    legend pos = north east,
    legend cell align={left},
    legend style={font=\footnotesize},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    xlabel = {$x$},
    ylabel = {$u$},]
 
% Plot a function

\addplot[
%    smooth,
    thick, dashed,
    black,
] file[] {SofiaBurgers_t0.001_P4_U_nodiss_81node.csv}; 

\addplot[
%    smooth,
    thick, solid,
    black,
] file[] {SofiaBurgers_t0.16_V.csv}; 

\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {SofiaBurgers_t0.16_P2_U_nodiss_81node.csv}; 

\addplot[
%    smooth,
only marks,
mark=o,
    red
] file[] {SofiaBurgers_t0.16_P3_U_nodiss_79node.csv}; 

\addplot[
%    smooth,
   mark=diamond*,
    black,
    dashed
] file[] {SofiaBurgers_t0.16_P4_U_nodiss_81node.csv}; 


\legend{Initial,Exact,P2, P3, P4}

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\footnotesize]
 
\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -0.15, ymax = 0.15,
    xtick distance = 0.25,
    ytick distance = 0.1,
    legend pos = north east,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

\addplot[
%    smooth,
 only marks,
mark=square,
    blue
] file[] {SofiaBurgers_t0.16_P2_E_nodiss_81node.csv}; 

\addplot[
%    smooth,
only marks,
mark=o,
    red
] file[] {SofiaBurgers_t0.16_P3_E_nodiss_79node.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
    mark=diamond*,
    black,
    dashed
] file[] {SofiaBurgers_t0.16_P4_E_nodiss_81node.csv};

% Plot data from a file
\addplot[
%    smooth,
    mark=o,
    black,
] file[] {Sofia_Burgers_error_0.16s_weno.csv};

  
\legend{
   P2 $\epst_1=\frac{1}{6}$ $\epst_2=\frac{1}{50}$, P3 $\epst_1=\frac{1}{8}$ $\epst_2=\frac{1}{500}$,P4 $\epst_2=\frac{1}{1000}$,WENO3}
\end{axis}
\end{tikzpicture}
\caption{Non-linear problem: (Top) Initial and  exact solution at $t=0.16s$ for  CG schemes. (Bottom) Error of CG schemes as compared to third order WENO \cite{Sofia2011,Weno3_1996}.} 

==> sofia_burgers_t=0.5.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -1.2, ymax = 1.2,
    xtick distance = 0.25,
    ytick distance = 0.5,
    legend pos = north east,
    legend cell align={left},
    legend style={font=\footnotesize},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8\textwidth,
    height = 0.6\textwidth,
    xlabel = {$x$},
    ylabel = {$u$},]
 
% Plot a function

\addplot[
%    smooth,
    thick, dashed,
    black,
] file[] {SofiaBurgers_t0.001_P4_U_nodiss_81node.csv}; 

\addplot[
%    smooth,
    thick, solid,
    black,
] file[] {SofiaBurgers_t0.5_V.csv}; 

\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {SofiaBurgers_t0.5_P2_U_diss_81node.csv}; 

\addplot[
%    smooth,
only marks,
mark=o,
    red
] file[] {SofiaBurgers_t0.5_P3_U_diss_79node.csv}; 

\addplot[
%    smooth,
    mark=diamond*,
    black,
    dashed
] file[] {SofiaBurgers_t0.5_P4_U_diss_81node.csv}; 


\legend{Initial,Exact,P2, P3, P4}

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\footnotesize]
 
\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -0.15, ymax = 0.15,
    xtick distance = 0.25,
    ytick distance = 0.1,
    legend pos = north east,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {SofiaBurgers_t0.5_P2_E_diss_81node.csv}; 

\addplot[
%    smooth,
only marks,
mark=o,
    red
] file[] {SofiaBurgers_t0.5_P3_E_diss_79node.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
    mark=diamond*,
    black,
    dashed
] file[] {SofiaBurgers_t0.5_P4_E_diss_81node.csv};

% Plot data from a file
\addplot[
%    smooth,
    mark=o,
    black,
] file[] {Sofia_Burgers_error_0.5s_weno.csv};

  
\legend{
   P2 $\epst_1=\frac{1}{3}$ $\epst_2=\frac{1}{50}$, P3 $\epst_1=\frac{1}{4}$ $\epst_2=\frac{1}{500}$,P4 $\epst_1=\frac{9}{125}$ $\epst_2=\frac{1}{500}$,WENO3}
\end{axis}
\end{tikzpicture}
\caption{Non-linear problem: (Top) Initial and  exact solution at $t=0.5s$ for  CG schemes. (Bottom) Error of CG schemes as compared to third order WENO \cite{Sofia2011,Weno3_1996}.} 

==> sofia_burgers_t=0.5_2.tex <==
\begin{tikzpicture}[font=\footnotesize]
 
\begin{axis}[
    xmin = 0.0, xmax = 1,
    ymin = -0.1, ymax = 0.15,
    xtick distance = 0.25,
    ytick distance = 0.1,
    legend pos = north east,
    legend cell align={left},
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.8 \textwidth,
    height = 0.6 \textwidth,
    xlabel = {$x$},
    ylabel = {$Error$},]
 
% Plot a function

\addplot[
%    smooth,
only marks,
mark=square,
    blue
] file[] {SofiaBurgers_t0.5_P4_E_diss_77node.csv}; 
 
% Plot data from a file
\addplot[
%    smooth,
    mark=diamond*,
dashed,
] file[] {SofiaBurgers_t0.5_P4_E_diss_81node.csv};

% Plot data from a file
\addplot[
%    smooth,
mark=o,
    black,
    solid
] file[] {Sofia_Burgers_error_0.5s_weno.csv};

  
\legend{
   P4: 19 elements (77 nodes), P4: 20 elements (81 nodes), WENO3: 80 nodes}
\end{axis}
\end{tikzpicture}
\caption{Non-linear problem: Error of P4 using odd and even number of elements as compared to third order WENO \cite{Sofia2011,Weno3_1996}.} 
